Prospects for Discovering Supersymmetry at the LHC

Supersymmetry is one of the best-motivated candidates for physics beyond the Standard Model that might be discovered at the LHC. There are many reasons to expect that it may appear at the TeV scale, in particular because it provides a natural cold dark matter candidate. The apparent discrepancy between the experimental measurement of g_mu - 2 and the Standard model value calculated using low-energy e+ e- data favours relatively light sparticles accessible to the LHC. A global likelihood analysis including this, other electroweak precision observables and B-decay observables suggests that the LHC might be able to discover supersymmetry with 1/fb or less of integrated luminosity. The LHC should be able to discover supersymmetry via the classic missing-energy signature, or in alternative phenomenological scenarios. The prospects for discovering supersymmetry at the LHC look very good.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

